A Distributed Active Set Method for Model Predictive Control

This paper presents a novel distributed active set method for model predictive control of linear systems. The method combines a primal active set strategy with a decentralized conjugate gradient method to solve convex quadratic programs. An advantage of the proposed method compared to existing distributed model predictive algorithms is the primal feasibility of the iterates. Numerical results show that the proposed method can compete with the alternating direction method of multipliers in terms of communication requirements for a chain of masses example.

==> plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.65]
\begin{axis}[%
width=4.521in,
height=0.942in,
at={(0.758in,3.105in)},
scale only axis,
xmin=0,
xmax=5,
ymin=-1,
ymax=1,
ylabel style={font=\large\color{white!15!black}},
ylabel={$y_i$},
axis background/.style={fill=white}
]
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
0	0.518654766262193\\
0.2	0.566784379257915\\
0.4	0.517362125067939\\
0.600000000000001	0.457101485748605\\
0.8	0.381941602615892\\
1	0.316031807712555\\
1.2	0.255637688820909\\
1.4	0.206217808523811\\
1.6	0.164798077812646\\
1.8	0.131685781927207\\
2	0.104843675944415\\
2.2	0.0835143931910549\\
2.4	0.0664461164259764\\
2.6	0.0528991923314646\\
2.8	0.0421093066489204\\
3	0.0335421898313619\\
3.2	0.0267270723965343\\
3.4	0.0213107743264471\\
3.6	0.0170010950334474\\
4	0.0108411057091189\\
4.4	0.00693081144744756\\
4.8	0.00444240394477546\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
0	0.487376682974652\\
0.2	0.408560766321205\\
0.4	0.397635595986991\\
0.600000000000001	0.319794566435901\\
0.8	0.274626313930929\\
1	0.218610802349881\\
1.2	0.179817136402871\\
1.4	0.143157169523733\\
1.6	0.115893552183364\\
1.8	0.0924812031740361\\
2	0.0743854812807792\\
2.2	0.0594790379686776\\
2.4	0.0477405421781523\\
2.6	0.0382374858763921\\
2.8	0.0306867749209037\\
3	0.0246146936268667\\
3.2	0.019767877324262\\
3.4	0.0158781866015776\\
3.8	0.01026679659455\\
4.2	0.0066545949858785\\
4.8	0.00348829397782158\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
0	0.363120860940631\\
0.2	0.355772976659375\\
0.4	0.204030670534672\\
0.600000000000001	0.190590381562783\\
0.8	0.129327443988203\\
1	0.113159393557144\\
1.2	0.0857735600318499\\
1.4	0.0731678050308266\\
1.6	0.0585928848997437\\
2	0.0402024863087123\\
2.2	0.033448931476034\\
2.4	0.0275198918300079\\
2.8	0.0187731203003061\\
3.2	0.0127655372315569\\
3.6	0.00865721338827452\\
4.2	0.00481574472203761\\
4.8	0.00266881690678744\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
0	-0.575673589490131\\
0.2	-0.655969841952509\\
0.4	-0.463924329749641\\
0.600000000000001	-0.45163481643091\\
0.8	-0.334682565455949\\
1	-0.28135861618045\\
1.2	-0.210863170205677\\
1.4	-0.166981253159213\\
1.6	-0.12583497774638\\
1.8	-0.0970614859744705\\
2	-0.0731552272600551\\
2.2	-0.0556394883425106\\
2.4	-0.0418091429903269\\
2.6	-0.0314883079147199\\
2.8	-0.0235333484909015\\
3	-0.0175632735999027\\
3.2	-0.0130233628439163\\
3.4	-0.00961835013028622\\
3.8	-0.00513886497156602\\
4.2	-0.00265017086142727\\
4.8	-0.000875811435603779\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
0	-0.672860180430013\\
0.2	-0.639662737147792\\
0.4	-0.389516250131221\\
0.600000000000001	-0.371586019357546\\
0.8	-0.237271656095094\\
1	-0.200970213376853\\
1.2	-0.141923120504811\\
1.4	-0.112565537869299\\
1.6	-0.0823028070437672\\
1.8	-0.0631595213923823\\
2	-0.0466003633476531\\
2.2	-0.0350260202493011\\
2.4	-0.0257566277853458\\
2.6	-0.0190191491813225\\
2.8	-0.0138257375387143\\
3	-0.010005693164473\\
3.2	-0.00712824937516032\\
3.6	-0.0034531503241082\\
4	-0.00149580393977011\\
4.6	-0.000212728131502082\\
4.8	-2.1404969858807e-05\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
0	0.788778750708485\\
0.2	0.79209039237874\\
0.4	0.588375733284794\\
0.600000000000001	0.564841464309108\\
0.8	0.431008106911356\\
1	0.368104871115679\\
1.2	0.286940447740829\\
1.4	0.23443476746143\\
1.6	0.184932426963984\\
1.8	0.148793040381904\\
2	0.118110512177674\\
2.2	0.0945698787101303\\
2.4	0.0753499634818526\\
2.6	0.0602812641188484\\
2.8	0.0481550678438829\\
3	0.0385517359586238\\
3.2	0.0308604840896187\\
3.4	0.0247374525941586\\
3.6	0.0198378839953026\\
3.8	0.0159248745645417\\
4.2	0.0102836962680755\\
4.6	0.00666046386702401\\
4.8	0.00536581660037072\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
0	0.405404613900951\\
0.2	0.336122689224831\\
0.4	0.423058280943598\\
0.600000000000001	0.336203149721438\\
0.8	0.311291817225564\\
1	0.247526304609295\\
1.2	0.210017772090641\\
1.4	0.167664331518533\\
1.6	0.13764085450735\\
1.8	0.110318043562638\\
2	0.0894993231041088\\
2.2	0.0719471882717855\\
2.4	0.0581566656956269\\
2.6	0.0468602869727404\\
2.8	0.0378617101206951\\
3	0.0305670151193134\\
3.2	0.024716576798542\\
3.4	0.0199885906746795\\
3.8	0.0131065653178748\\
4.2	0.00861643876911966\\
4.6	0.00567824807067741\\
4.8	0.00461336702836945\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
0	0.906914139772495\\
0.2	0.915090956020791\\
0.4	0.729371674589303\\
0.600000000000001	0.63254882075598\\
0.8	0.509296291055042\\
1	0.422936160776821\\
1.2	0.340283581830144\\
1.4	0.277533239216548\\
1.6	0.223114968631765\\
1.8	0.180453731980112\\
2	0.145054897330914\\
2.2	0.116909927642258\\
2.4	0.0939954388845248\\
2.6	0.0756668098807269\\
2.8	0.0608610579443187\\
3	0.0489863819531084\\
3.2	0.0394226521921333\\
3.4	0.0317412830700325\\
3.6	0.0255601746628713\\
3.8	0.0205908948546334\\
4	0.0165919777748549\\
4.4	0.010784240419687\\
4.8	0.00701858249991361\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
0	0.359467796420934\\
0.2	0.266780400030624\\
0.4	0.261872512861437\\
0.600000000000001	0.229743303470536\\
0.8	0.209319925326099\\
1	0.181905808218144\\
1.4	0.135525008840382\\
1.6	0.115514806456477\\
1.8	0.0972866689986605\\
2	0.081745995276056\\
2.2	0.0682567272048589\\
2.4	0.0568682820892707\\
2.6	0.0472118234817334\\
2.8	0.0391243919312316\\
3	0.032350821181562\\
3.2	0.0267116982516731\\
3.4	0.022022355244756\\
3.8	0.0149183157340849\\
4.2	0.01006769455668\\
4.6	0.00677373531850911\\
4.8	0.00555092263941592\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.647148947855677\\
0.2	0.582150895332093\\
0.4	0.301751458139441\\
0.600000000000001	0.287954413332817\\
0.8	0.174012560148591\\
1	0.155902106722188\\
1.2	0.113147804670637\\
1.4	0.0961628473911951\\
1.6	0.0752224191188828\\
2	0.0504206075084648\\
2.2	0.0415938837662528\\
2.4	0.0338879626842736\\
2.6	0.0278578390094815\\
2.8	0.0227884751327796\\
3.2	0.0153204131673101\\
3.6	0.0102945743437113\\
4	0.00691395742162815\\
4.6	0.00380232746014819\\
4.8	0.003114605973912\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=0.942in,
at={(0.758in,1.794in)},
scale only axis,
xmin=0,
xmax=5,
ymin=-1.2,
ymax=1.2,
ylabel style={font=\large\color{white!15!black}},
ylabel={$u_i$},
axis background/.style={fill=white}
]
\addplot[const plot, color=white!80!black, forget plot] table[row sep=crcr] {%
0	-0.44078008647865\\
0.2	-0.373742560722722\\
0.4	0.250403718020258\\
0.600000000000001	0.193300459133866\\
0.8	0.311423148935885\\
1	0.2426103102318\\
1.2	0.236065989924858\\
1.4	0.18452433148584\\
1.6	0.157968679388885\\
1.8	0.124238164021656\\
2	0.101556201680924\\
2.2	0.0801924764440116\\
2.4	0.0643828502841162\\
2.6	0.0509653195619899\\
2.8	0.0406408492168344\\
3	0.0322275093647848\\
3.2	0.0256430322811028\\
3.4	0.0203631809527316\\
3.6	0.0162000768628898\\
3.8	0.0128820755870169\\
4	0.0102555721059199\\
4.2	0.00816584867819703\\
4.4	0.00650750504522879\\
4.6	0.00518825857241634\\
4.8	0.0041398309986258\\
};
\addplot[const plot, color=white!80!black, forget plot] table[row sep=crcr] {%
0	-1\\
0.2	0.700510520515189\\
0.4	-0.191263126963094\\
0.600000000000001	0.395801977394576\\
0.8	0.0951977111669402\\
1	0.230321820273883\\
1.2	0.120162388677873\\
1.4	0.139077987170745\\
1.6	0.0935382445514383\\
1.8	0.0865007077370317\\
2	0.0644191718245928\\
2.2	0.0546723527711617\\
2.4	0.0424807170003234\\
2.6	0.0348404930709183\\
2.8	0.0275665978016635\\
3	0.0223065905850772\\
3.2	0.0177921105245087\\
3.4	0.0143264234928431\\
3.6	0.0114727077343835\\
3.8	0.00922580689230923\\
4	0.00740493882666904\\
4.2	0.0059556629218056\\
4.4	0.00478766255979046\\
4.6	0.00385313390007003\\
4.8	0.00310150248015884\\
};
\addplot[const plot, color=white!80!black, forget plot] table[row sep=crcr] {%
0	1\\
0.2	-0.934657588172924\\
0.4	0.807547727952388\\
0.600000000000001	-0.248212631997494\\
0.8	0.231019330023243\\
1	-0.0604009948994717\\
1.2	0.0720456550852413\\
1.4	-0.0058382628908209\\
1.6	0.0293622226926562\\
1.8	0.00793855732800708\\
2	0.0163863663240047\\
2.2	0.00978088345340478\\
2.4	0.0110797870516448\\
2.6	0.00846846304129745\\
2.8	0.00801151051671578\\
3	0.00660823805597843\\
3.2	0.0058520015345751\\
3.4	0.0049256135189415\\
3.6	0.00424322216665907\\
3.8	0.00358200474868475\\
4	0.00304373142897418\\
4.2	0.00256318197212657\\
4.4	0.00216133494252801\\
4.6	0.00181375374716986\\
4.8	0.00152211565183169\\
};
\addplot[const plot, color=white!80!black, forget plot] table[row sep=crcr] {%
0	-1\\
0.2	1\\
0.4	-0.907080972749128\\
0.600000000000001	0.400486981169836\\
0.8	-0.374933426400087\\
1	0.00628992667327744\\
1.2	-0.170015189819841\\
1.4	-0.0520819374878423\\
1.6	-0.0841811909844257\\
1.8	-0.0431076140442661\\
2	-0.0437604823571851\\
2.2	-0.0272701276240381\\
2.4	-0.0231300485508292\\
2.6	-0.0156129756942125\\
2.8	-0.0121461864411696\\
3	-0.00841960480086446\\
3.2	-0.00621706937855393\\
3.4	-0.00429574578609238\\
3.6	-0.00303201662032748\\
3.8	-0.00203506811113385\\
4	-0.00135306052503026\\
4.2	-0.000845268162789736\\
4.4	-0.000497646442684463\\
4.6	-0.000251211114990824\\
4.8	-8.67262893784471e-05\\
};
\addplot[const plot, color=white!80!black, forget plot] table[row sep=crcr] {%
0	-1\\
0.2	1\\
0.4	-1\\
0.600000000000001	0.507834096213491\\
0.8	-0.365799774963149\\
1	0.110112326206721\\
1.2	-0.106085681290155\\
1.4	0.0193507390489565\\
1.6	-0.0328673223359424\\
1.8	0.00171117961193357\\
2	-0.0100790507517798\\
2.2	2.305818965187e-05\\
2.4	-0.00224706552948994\\
2.6	0.000870131222790782\\
2.8	0.00057300937157212\\
3	0.00152987817386663\\
3.2	0.00149930369255635\\
3.4	0.00172818392704066\\
3.6	0.00165625440584805\\
3.8	0.00162690131760979\\
4	0.00150577019566178\\
4.2	0.00139179992170302\\
4.4	0.00125375132933492\\
4.6	0.00112275406116513\\
4.8	0.000992373033468219\\
};
\addplot[const plot, color=white!80!black, forget plot] table[row sep=crcr] {%
0	1\\
0.2	-1\\
0.4	1\\
0.600000000000001	-0.387593247266071\\
0.8	0.432324383431853\\
1	0.0274195984736068\\
1.2	0.212208741748729\\
1.4	0.0867268820374321\\
1.6	0.118512366156571\\
1.8	0.0732476494801944\\
2	0.0714314538350509\\
2.2	0.051655755583992\\
2.4	0.0447873189320491\\
2.6	0.0345297199794983\\
2.8	0.0286460627603669\\
3	0.0226908176382059\\
3.2	0.0185202446740194\\
3.4	0.014847498635028\\
3.6	0.0120537898788013\\
3.8	0.00972062177521771\\
4	0.00788278027575995\\
4.2	0.0063773715117641\\
4.4	0.00517385388533143\\
4.6	0.00419513491716916\\
4.8	0.00340720925295912\\
};
\addplot[const plot, color=white!80!black, forget plot] table[row sep=crcr] {%
0	-1\\
0.2	1\\
0.4	-0.666593635155606\\
0.600000000000001	0.56264165805232\\
0.8	0.0292487021903893\\
1	0.322909756232542\\
1.2	0.144926577126774\\
1.4	0.195706755314704\\
1.6	0.126632880871612\\
1.8	0.122492924876505\\
2	0.0902629693579025\\
2.2	0.0778995795818362\\
2.4	0.0604180615121219\\
2.6	0.0499367356285374\\
2.8	0.0395580012874026\\
3	0.0321609400095841\\
3.2	0.0257142776721437\\
3.4	0.0207841442377541\\
3.6	0.0166932794682708\\
3.8	0.0134718834444554\\
4	0.0108480289767199\\
4.2	0.00875555620843649\\
4.4	0.00706289714377206\\
4.6	0.00570493562653684\\
4.8	0.00460931699203293\\
};
\addplot[const plot, color=white!80!black, forget plot] table[row sep=crcr] {%
0	0.974310124259461\\
0.2	-0.897744836483232\\
0.4	0.540778466520162\\
0.600000000000001	0.00220738671906062\\
0.8	0.363520886963969\\
1	0.175946228759334\\
1.2	0.24591842580262\\
1.4	0.167514381432696\\
1.6	0.164210635782375\\
1.8	0.124681607317519\\
2	0.108628760576535\\
2.2	0.0857455308337576\\
2.4	0.0714066386512133\\
2.6	0.0571817108171144\\
2.8	0.0467675363785851\\
3	0.0376570770224021\\
3.2	0.0305778002893957\\
3.4	0.0246761491134597\\
3.6	0.0199825131244324\\
3.8	0.0161432057403177\\
4	0.0130614879717861\\
4.2	0.0105582657181014\\
4.4	0.00854126339927941\\
4.6	0.00690819621831018\\
4.8	0.00559010713565478\\
};
\addplot[const plot, color=white!80!black, forget plot] table[row sep=crcr] {%
0	-0.960814069505939\\
0.2	0.0867059776106025\\
0.4	-0.139447051628258\\
0.600000000000001	0.159251193702016\\
0.8	0.0929134327560224\\
1	0.164558433577294\\
1.2	0.129785604660068\\
1.4	0.134645097086389\\
1.6	0.110879645479172\\
1.8	0.0996539069635096\\
2	0.0824281889097991\\
2.2	0.0702297418256359\\
2.4	0.0579299608769706\\
2.6	0.0482587708930442\\
2.8	0.0396696690741392\\
3	0.0327083541585909\\
3.2	0.0268141998485989\\
3.4	0.0219970751432728\\
3.6	0.0179966873352964\\
3.8	0.014722716880315\\
4	0.0120280762085194\\
4.2	0.00982291631997523\\
4.4	0.00801604189122784\\
4.6	0.00653954338269269\\
4.8	0.00533285547181528\\
};
\addplot[const plot, color=black, line width=1.0pt, forget plot] table[row sep=crcr] {%
0	1\\
0.2	-1\\
0.4	1\\
0.600000000000001	-0.594080283497259\\
0.8	0.256147275983284\\
1	-0.199134249139433\\
1.2	0.0302177779137658\\
1.4	-0.0762659904805467\\
1.6	-0.010212249303776\\
1.8	-0.0323033591534667\\
2	-0.011345272890237\\
2.2	-0.0142206970520462\\
2.4	-0.00673943174030978\\
2.6	-0.0060248572167847\\
2.8	-0.00305367503493859\\
3	-0.00216023007398736\\
3.2	-0.000911185670930514\\
3.4	-0.000369892753669276\\
3.6	0.000145792168525283\\
3.8	0.000392938199412995\\
4	0.000576284934602711\\
4.2	0.000649528157174117\\
4.4	0.000682033929758852\\
4.6	0.000670220143215161\\
4.8	0.000639593667726146\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=0.942in,
at={(0.758in,0.483in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\large\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=250,
ylabel style={font=\large\color{white!15!black}},
ylabel={local floats $(10^3)$},
axis background/.style={fill=white},
legend style={at={(0.683,0.53)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	248.832\\
0.199999999999989	135.648\\
0.400000000000006	127.008\\
0.599999999999994	119.232\\
0.800000000000011	111.456\\
1	103.68\\
1.19999999999999	99.36\\
1.40000000000001	95.904\\
1.59999999999999	102.816\\
1.80000000000001	101.088\\
2	102.816\\
2.19999999999999	102.816\\
2.40000000000001	104.544\\
2.59999999999999	104.544\\
2.80000000000001	108\\
3	108.864\\
3.19999999999999	112.32\\
3.40000000000001	113.184\\
3.59999999999999	113.184\\
3.80000000000001	113.184\\
4	113.184\\
4.19999999999999	113.184\\
4.40000000000001	112.32\\
4.59999999999999	109.728\\
4.80000000000001	108\\
};
\addlegendentry{ADMM1}

\addplot [color=mycolor2, line width=1.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	133.056\\
0.199999999999989	62.208\\
0.400000000000006	53.568\\
0.599999999999994	46.656\\
0.800000000000011	39.744\\
1	34.56\\
1.19999999999999	31.968\\
1.40000000000001	31.968\\
1.59999999999999	34.56\\
1.80000000000001	36.288\\
2	35.424\\
2.19999999999999	36.288\\
2.40000000000001	35.424\\
2.59999999999999	36.288\\
2.80000000000001	36.288\\
3	38.016\\
3.19999999999999	40.608\\
3.40000000000001	40.608\\
3.59999999999999	40.608\\
3.80000000000001	40.608\\
4	39.744\\
4.19999999999999	39.744\\
4.40000000000001	38.016\\
4.59999999999999	38.016\\
4.80000000000001	38.016\\
};
\addlegendentry{ADMM2}

\addplot [color=mycolor3, line width=1.0pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	154.656\\
0.199999999999989	46.656\\
0.400000000000006	39.744\\
0.599999999999994	31.968\\
0.800000000000011	31.968\\
1	31.104\\
1.19999999999999	30.24\\
1.40000000000001	30.24\\
1.59999999999999	29.376\\
1.80000000000001	29.376\\
2	27.648\\
2.19999999999999	27.648\\
2.40000000000001	25.92\\
2.59999999999999	25.92\\
2.80000000000001	25.92\\
3	25.92\\
3.19999999999999	25.056\\
3.40000000000001	24.192\\
3.59999999999999	24.192\\
3.80000000000001	23.328\\
4	22.464\\
4.19999999999999	22.464\\
4.40000000000001	22.464\\
4.59999999999999	21.6\\
4.80000000000001	21.6\\
};
\addlegendentry{ASM/DCG}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
